Make Some Noise! Measuring Noise Model Quality in Real-World Quantum Software

Noise and imperfections are among the prevalent challenges in quantum software engineering for current NISQ systems. They will remain important in the post-NISQ area, as logical, error-corrected qubits will be based on software mechanisms. As real quantum hardware is still limited in size and accessibility, noise models for classical simulation--that in some cases can exceed dimensions of actual systems--play a critical role in obtaining insights into quantum algorithm performance, and the properties of mechanisms for error correction and mitigation. We present, implement and validate a tunable noise model building on the Kraus channel formalism on a large scale quantum simulator system (Qaptiva). We use empirical noise measurements from IBM quantum (IBMQ) systems to calibrate the model and create a realistic simulation environment. Experimental evaluation of our approach with Greenberger-Horne-Zeilinger (GHZ) state preparation and QAOA applied to an industrial use-case validate our approach, and demonstrate accurate simulation of hardware behaviour at reasonable computational cost. We devise and utilise a method that allows for determining the quality of noise models for larger problem instances than is possible with existing metrics in the literature. To identify potentials of future quantum software and algorithms, we extrapolate the noise model to future partially fault-tolerant systems, and give insights into the interplay between hardware-specific noise modelling and hardware-aware algorithm development.

==> tikz-figs/echo.tex <==
\begin{tikzpicture}[font=\small]
  \begin{yquant}
    qubit {$\ket{+}$} q[1];
    box {D [$\frac{t}{2}$]} q[0];
    x q[0];
    box {D [$\frac{t}{2}$]} q[0];
    h q[0];
    measure q[0];
  \end{yquant}
\end{tikzpicture}


==> tikz-figs/ghz.tex <==
\begin{tikzpicture}
  \node[anchor=east, draw=lfd2, line width=2pt] (ghz_raw) at (0,0){\input{tikz-figs/ghz_raw}};
  \node[anchor=west, xshift=0.6cm, draw=lfd4, line width=2pt] (ghz_transpiled) at (ghz_raw.east){\input{tikz-figs/ghz_transpiled}};

  \draw[-{Triangle[scale=0.6]}, line width=2pt] (ghz_raw) -- node[pos=0.4, font=\scriptsize, rotate=-90, fill=white, inner sep=0] {Transpile} (ghz_transpiled);
\end{tikzpicture}


==> tikz-figs/idle.tex <==
\begin{tikzpicture}[font=\small]
  \begin{yquant}
    qubit {$\ket{1}$} q[1];

    box {D [$t$]} q[0];
    measure q[0];
  \end{yquant}
\end{tikzpicture}


==> tikz-figs/overview.tex <==
% Base dimensions
\newlength{\WIDTH}\newlength{\HEIGHT}
\setlength{\WIDTH}{\columnwidth}
\setlength{\HEIGHT}{6cm}

\def\boxheight{0.8cm}
\def\boxwidth{2.5cm}
\def\boxdistx{0.5cm}
\def\boxdisty{1.5cm}

\tikzset{input/.style={rectangle, align=center, fill=lfd2!20, draw=lfd2, blur shadow, minimum height=\boxheight, minimum width=\boxwidth, font=\scriptsize, text=black}}
\tikzset{output/.style={rectangle, align=center, fill=lfd4!20, draw=lfd4, blur shadow, minimum height=2*\boxheight, minimum width=\WIDTH, font=\scriptsize, text=lfd4}}
\tikzset{interm/.style={rectangle, draw, align=center, fill=lfd3, draw=lfd3, rounded corners, minimum height=\boxheight, minimum width=\boxwidth, font=\scriptsize, text=white}}
\tikzset{arr/.style={-{Triangle[length=3mm, scale width=0.6]}, draw=lfd3, line width=1mm, font=\scriptsize}}
\tikzset{subbox/.style={rectangle, draw=lfd3, fill=lfd3!20, minimum height=\boxheight, minimum width=1.5*\boxwidth, font=\scriptsize}}
\tikzset{titletext/.style={text=lfd4, font=\normalsize}}

\begin{tikzpicture}

  \coordinate (tl) at (0, \HEIGHT);
  \coordinate (tm) at (0.5*\WIDTH, \HEIGHT);
  \coordinate (tr) at (\WIDTH, \HEIGHT);
  \coordinate (bl) at (0, 0);
  \coordinate (br) at (\WIDTH, 0);

  \node (topology) [input, anchor = north west] at (tl) {Topology};
  \node (gateset) [input, anchor = north] at (tm) {Gateset};
  \node (noise) [input, anchor = north east] at (tr) {Noise Parameter};
  \node (simulator) [output, below=\boxdisty of gateset.south, anchor=north] {};
  \node (subbox1) [subbox, anchor=west] at ($(simulator.west) + (2mm, -2mm)$) {Physical Circuit};
  \node (subbox2) [subbox, anchor=east] at ($(simulator.east) + (-2mm, -2mm)$) {Hardware Model};
  \node (simtext) [titletext] at ($(simulator.north) + (0, -3mm)$) {Parameterised Noisy Simulator};  
  \node (transpilation) [interm] at ($(topology.south)!0.5!(simulator.north)$) {Transpilation};
  \node (krauss) [interm] at ($(noise.south)!0.5!(simulator.north)$) {Kraus Channels};  
  \draw[arr] (noise.south) -- (simulator.north -| noise.south);
  \draw[arr] (gateset.south) -- (simulator.north -| gateset.south);
  \draw[arr] (topology.south) -- (simulator.north -| topology.south);

\end{tikzpicture}


==> tikz-figs/qaoa.tex <==
\begin{tikzpicture}[font=\small]
  \begin{yquant}
    qubit {$\ket{0}$} q[3];

    h q[0-2];
    box {$e^{-i\gamma_1 H_C}$} (q[0-2]);
    box {$R_x(\beta_1)$} q[0-2];
    box {$e^{-i\gamma_2 H_C}$} (q[0-2]);
    box {$R_x(\beta_2)$} q[0-2];
    measure q[0-2];

  \end{yquant}
\end{tikzpicture}

